A Knowledge-Based Approach for Selecting Information Sources

Through the Internet and the World-Wide Web, a vast number of information sources has become available, which offer information on various subjects by different providers, often in heterogeneous formats. This calls for tools and methods for building an advanced information-processing infrastructure. One issue in this area is the selection of suitable information sources in query answering. In this paper, we present a knowledge-based approach to this problem, in the setting where one among a set of information sources (prototypically, data repositories) should be selected for evaluating a user query. We use extended logic programs (ELPs) to represent rich descriptions of the information sources, an underlying domain theory, and user queries in a formal query language (here, XML-QL, but other languages can be handled as well). Moreover, we use ELPs for declarative query analysis and generation of a query description. Central to our approach are declarative source-selection programs, for which we define syntax and semantics. Due to the structured nature of the considered data items, the semantics of such programs must carefully respect implicit context information in source-selection rules, and furthermore combine it with possible user preferences. A prototype implementation of our approach has been realized exploiting the DLV KR system and its plp front-end for prioritized ELPs. We describe a representative example involving specific movie databases, and report about experimental results.

==> overview.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5090,1164)(0,-10)
\path(4230,282)(4725,282)(4725,12)
	(4230,12)(4230,282)
\path(3195,282)(3195,687)(3960,687)
\path(3840.000,657.000)(3960.000,687.000)(3840.000,717.000)
\path(4440.000,1017.000)(4410.000,1137.000)(4380.000,1017.000)
\path(4410,1137)(4410,867)
\path(3825,282)(4185,597)
\path(4114.446,495.402)(4185.000,597.000)(4074.936,540.557)
\path(2925,282)(3420,282)(3420,12)
	(2925,12)(2925,282)
\path(4868,292)(4868,597)
\path(4898.000,477.000)(4868.000,597.000)(4838.000,477.000)
\path(4500,282)(4410,597)
\path(4471.812,489.859)(4410.000,597.000)(4414.121,473.375)
\path(1395,282)(2475,282)(2475,12)
	(1395,12)(1395,282)
\path(3622,282)(4027,282)(4027,12)
	(3622,12)(3622,282)
\path(4725,282)(4995,282)(4995,12)
	(4725,12)(4725,282)
\path(3960,867)(4725,867)(4725,597)
	(3960,597)(3960,867)
\path(4725,867)(4995,867)(4995,597)
	(4725,597)(4725,867)
\put(2700,237){\makebox(0,0)[b]{{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\updefault}$\mathit{Ont}$}}}
\put(0,102){\makebox(0,0)[lb]{{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\updefault}Query $Q$}}}
\put(765,237){\makebox(0,0)[lb]{{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\updefault}parsing}}}
\put(4320,957){\makebox(0,0)[rb]{{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\updefault}Selected source}}}
\put(3825,57){\makebox(0,0)[b]{{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\updefault}$\Pi_{sd}$}}}
\put(4500,57){\makebox(0,0)[b]{{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\updefault}$\Pi_{sel}$}}}
\put(4860,57){\makebox(0,0)[b]{{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\updefault}$<_u$}}}
\put(4365,642){\makebox(0,0)[b]{{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\updefault}$\Pi_Q$}}}
\put(4860,642){\makebox(0,0)[b]{{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\updefault}$<$}}}
\put(3195,57){\makebox(0,0)[b]{{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\updefault}$\Pi_{dom}$}}}
\put(1935,57){\makebox(0,0)[b]{{\SetFigFont{10}{13.2}{\rmdefault}{\mddefault}{\updefault}$R(Q)\cup \Pi_{qa}$}}}
\dashline{60.000}(2925,147)(2475,147)
\path(2595.000,177.000)(2475.000,147.000)(2595.000,117.000)
\path(1890,282)(1890,822)(3960,822)
\path(3840.000,792.000)(3960.000,822.000)(3840.000,852.000)
\path(720,147)(1395,147)
\path(1275.000,117.000)(1395.000,147.000)(1275.000,177.000)
\end{picture}
}

